Super-Resolution Experimental Validation and Polarimetric Extension of the Effective Roughness Diffuse Scattering Models

The experimental validation of diffuse scattering models has long been limited by the inability to spatially separate specular and diffuse contributions in measured channels. This paper overcomes this limitation by combining super-resolution multipath component (MPC) extraction, which resolves individual propagation paths including the specular component, with digital-twin-assisted geometry, enabling the spatial separation of specular and diffuse contributions from bistatic measurements at 28~GHz. Using this framework, we provide the first measurement-driven validation of the Effective Roughness (ER) model with independent characterization of diffuse scattering across ten common building materials, each measured over 266 angular configurations and all polarization combinations (HH, HV, VH, VV). Furthermore, we extend the ER framework by proposing a novel angle-dependent cross-polarization discrimination (XPD) model, capturing the geometry-dependent nature of depolarization that is neglected in existing approaches. The proposed method reproduces the measured diffuse power trends, achieving RMSE values as low as 3 dB across the tested materials, and improves XPD prediction over the baseline constant-XPD model for nearly all material-polarization cases. These results establish a physically consistent and practically viable approach for high-fidelity channel modeling in mmWave systems.

==> Pictures/ReferenceSystem.tex <==
\usetikzlibrary{backgrounds,calc,decorations.pathmorphing}
\definecolor{volbrownA}{RGB}{222,196,156}
\definecolor{volbrownB}{RGB}{210,180,140}
\definecolor{volbrownC}{RGB}{198,164,120}
\definecolor{surfbrown}{RGB}{205,175,130}

%====================================================
% Reusable spherical-wavefront object — ARC VERSION
% Draws concentric arcs instead of filled patches
%====================================================
\pgfkeys{
  /wavearc/.is family, /wavearc,
  color/.store in=\wacolor,     color=teal,
  Rstart/.store in=\waRstart,   Rstart=0.88,
  dR/.store in=\wadR,           dR=0.22,
  xscale/.store in=\waxscale,   xscale=1,
  yscale/.store in=\wayscale,   yscale=0.80,
  a1/.store in=\waa,            a1=18,
  a2/.store in=\wab,            a2=20,
  a3/.store in=\wac,            a3=22,
  lw1/.store in=\walwa,         lw1=0.4pt,
  lw2/.store in=\walwb,         lw2=0.7pt,
  lw3/.store in=\walwc,         lw3=1.1pt,
  label/.store in=\walabel,     label=,
  lx/.store in=\walx,           lx=0,
  ly/.store in=\waly,           ly=0
}

\newcommand{\WavefrontArcs}[2][]{%
  \begin{scope}[#1]
    \pgfkeys{/wavearc,
      color=teal,
      Rstart=0.88,
      dR=0.22,
      xscale=1,
      yscale=0.80,
      a1=18, a2=20, a3=22,
      lw1=0.4pt, lw2=0.7pt, lw3=1.1pt,
      label=, lx=0, ly=0
    }
    \pgfkeys{/wavearc,#2}

    \begin{scope}[xscale=\waxscale, yscale=\wayscale]
      % Arc 1 (faintest, innermost)
      \pgfmathsetmacro{\RA}{\waRstart}
      \draw[\wacolor, line width=\walwa, opacity=0.45]
        ({\RA*cos(-\waa)},{\RA*sin(-\waa)})
        arc[start angle=-\waa, end angle=\waa, radius=\RA];

      % Arc 2 (medium)
      \pgfmathsetmacro{\RB}{\waRstart+\wadR}
      \draw[\wacolor, line width=\walwb, opacity=0.65]
        ({\RB*cos(-\wab)},{\RB*sin(-\wab)})
        arc[start angle=-\wab, end angle=\wab, radius=\RB];

      % Arc 3 (boldest, outermost)
      \pgfmathsetmacro{\RC}{\waRstart+2*\wadR}
      \draw[\wacolor, line width=\walwc, opacity=0.90]
        ({\RC*cos(-\wac)},{\RC*sin(-\wac)})
        arc[start angle=-\wac, end angle=\wac, radius=\RC];

      \node at (\walx,\waly) {\walabel};
    \end{scope}
  \end{scope}
}

\begin{tikzpicture}[scale=1.5]
% \path[use as bounding box] (-2.6,-2.0) rectangle (2.8,3.2);

  % --- parameters ---
  \pgfmathsetmacro{\r}{2.5}
  \pgfmathsetmacro{\thetaX}{195}
  \pgfmathsetmacro{\thetaY}{335}
  \pgfmathsetmacro{\thetaZ}{90}

  \pgfmathsetmacro{\cx}{cos(\thetaX)} \pgfmathsetmacro{\sx}{sin(\thetaX)}
  \pgfmathsetmacro{\cy}{cos(\thetaY)} \pgfmathsetmacro{\sy}{sin(\thetaY)}
  \pgfmathsetmacro{\cz}{cos(\thetaZ)} \pgfmathsetmacro{\sz}{sin(\thetaZ)}
  \pgfmathsetmacro{\Ramp}{1.00}

  \def\Xmin{-2.2} \def\Xmax{2.2}
  \def\Ymin{-1.8} \def\Ymax{1.8}
  \def\bandstep{0.30}
  \def\gridstep{0.40}

  % Height field (rough surface)
  \pgfmathdeclarefunction{seasurf}{2}{%
    \pgfmathparse{ -0.55
      + \Ramp*(%
          0.18*sin(deg(#1))*cos(deg(#2))
        + 0.12*sin(deg(2.1*#1 + 0.3*#2))
        + 0.15*sin(deg(3.7*#1 - 1.5*#2))
        + 0.10*sin(deg(6.0*#1 + 2.0*#2))
        + 0.06*sin(deg(9.0*#1 - 4.0*#2)))}%
  }

  % Constant for volume base height
  \def\Zbase{-2.5}

  % ============================================================
  %  VOLUME dV — rough top surface + solid sides + flat bottom
  % ============================================================
  \begin{scope}[on background layer,
    x={(\cx*0.35cm,\sx*0.35cm)},
    y={(\cy*0.35cm,\sy*0.35cm)},
    z={(\cz*0.35cm,\sz*0.35cm)}]

    % --- BACK SIDE FACES (drawn first so surface overlaps them) ---

    % Left side face (x = Xmin)   — back-left wall
    \path[fill=volbrownB!75!white, draw=brown!55!black, line width=0.2pt, opacity=0.85]
      plot[samples=80, domain=\Ymin:\Ymax, variable=\yy, smooth]
        ({\Xmin},{\yy},{seasurf(\Xmin,\yy)})
      -- ({\Xmin},{\Ymax},{\Zbase})
      -- ({\Xmin},{\Ymin},{\Zbase})
      -- cycle;

    % Back side face (y = Ymax)   — back-right wall
    \path[fill=volbrownA!85!white, draw=brown!55!black, line width=0.2pt, opacity=0.85]
      plot[samples=80, domain=\Xmin:\Xmax, variable=\xx, smooth]
        ({\xx},{\Ymax},{seasurf(\xx,\Ymax)})
      -- ({\Xmax},{\Ymax},{\Zbase})
      -- ({\Xmin},{\Ymax},{\Zbase})
      -- cycle;

    % --- BOTTOM FACE ---
    \path[fill=volbrownA!65!white, draw=brown!45!black, line width=0.2pt, opacity=0.70]
      ({\Xmin},{\Ymin},{\Zbase})
      -- ({\Xmax},{\Ymin},{\Zbase})
      -- ({\Xmax},{\Ymax},{\Zbase})
      -- ({\Xmin},{\Ymax},{\Zbase})
      -- cycle;

    % --- FRONT SIDE FACES ---

    % Front side face (y = Ymin)  — front-left wall
    \path[fill=volbrownC!70!white, draw=brown!60!black, line width=0.2pt, opacity=0.90]
      plot[samples=80, domain=\Xmin:\Xmax, variable=\xx, smooth]
        ({\xx},{\Ymin},{seasurf(\xx,\Ymin)})
      -- ({\Xmax},{\Ymin},{\Zbase})
      -- ({\Xmin},{\Ymin},{\Zbase})
      -- cycle;

    % Right side face (x = Xmax)  — front-right wall
    \path[fill=volbrownC!70!white, draw=brown!60!black, line width=0.2pt, opacity=0.90]
      plot[samples=80, domain=\Ymin:\Ymax, variable=\yy, smooth]
        ({\Xmax},{\yy},{seasurf(\Xmax,\yy)})
      -- ({\Xmax},{\Ymax},{\Zbase})
      -- ({\Xmax},{\Ymin},{\Zbase})
      -- cycle;

    % --- TOP ROUGH SURFACE (tint + grid) ---
    \begin{scope}
      \clip
        plot[samples=120, domain=\Xmin:\Xmax, variable=\xx, smooth]
          ({\xx},{\Ymin},{seasurf(\xx,\Ymin)}) --
        plot[samples=120, domain=\Ymin:\Ymax, variable=\yy, smooth]
          ({\Xmax},{\yy},{seasurf(\Xmax,\yy)}) --
        plot[samples=120, domain=\Xmax:\Xmin, variable=\xx, smooth]
          ({\xx},{\Ymax},{seasurf(\xx,\Ymax)}) --
        plot[samples=120, domain=\Ymax:\Ymin, variable=\yy, smooth]
          ({\Xmin},{\yy},{seasurf(\Xmin,\yy)}) -- cycle;

      % Banded tint fill — light brown tone
      \foreach \yy in {-1.8,-1.5,-1.2,-0.9,-0.6,-0.3,0,0.3,0.6,0.9,1.2,1.5}{
        \pgfmathsetmacro{\yya}{\yy}
        \pgfmathsetmacro{\yyb}{\yy+\bandstep}
        \path[fill=surfbrown!70!white, opacity=0.45]
          plot[samples=90, domain=\Xmin:\Xmax, variable=\xx, smooth]
            ({\xx},{\yya},{seasurf(\xx,\yya)})
          --
          plot[samples=90, domain=\Xmax:\Xmin, variable=\xx, smooth]
            ({\xx},{\yyb},{seasurf(\xx,\yyb)})
          -- cycle;
      }

      % Grid overlay
      \tikzset{surface grid/.style={line cap=round, line join=round,
               very thin, brown!55!black, opacity=.45}}

      % constant-y curves
      \foreach \yy in {-1.8,-1.4,-1.0,-0.6,-0.2,0.2,0.6,1.0,1.4,1.8}{
        \draw[surface grid]
          plot[samples=140, domain=\Xmin:\Xmax, variable=\xx, smooth]
            ({\xx},{\yy},{seasurf(\xx,\yy)});
      }
      % constant-x curves
      \foreach \xx in {-2.2,-1.8,-1.4,-1.0,-0.6,-0.2,0.2,0.6,1.0,1.4,1.8,2.2}{
        \draw[surface grid]
          plot[samples=140, domain=\Ymin:\Ymax, variable=\yy, smooth]
            ({\xx},{\yy},{seasurf(\xx,\yy)});
      }
    \end{scope}

  \end{scope}

  % ============================================================
  %  AXES
  % ============================================================
  \draw[->, gray!70!black]
    (0,0) -- ({\r*cos(\thetaY)},{\r*sin(\thetaY)}) node[below right] {$y$};
  \draw[->, gray!70!black]
    (0,0) -- ({\r*cos(\thetaX)},{\r*sin(\thetaX)}) node[below left]  {$x$};
  \draw[->, gray!70!black]
    (0,0) -- ({\r*cos(\thetaZ)},{\r*sin(\thetaZ)}) node[above]       {$z$};

  % ============================================================
  %  SCATTERED FIELD (radial lobe) — purple/magenta tones
  % ============================================================
  \shade[shading=radial, inner color=violet!70, outer color=violet!25,
         rotate=-45, scale=0.38, opacity=0.75]
    (0,0) .. controls (-4,6) and (4,6) .. (0,0) -- cycle;

  % ============================================================
  %  ANGLE ARCS
  % ============================================================
  \draw[->, thick, gray!70!black] (0,0) ++(130:1.2cm) arc (130:95:1.2cm)
    node[midway, sloped, above] {$\vartheta_i$};
  \draw[->, thick, gray!70!black] (0,0) ++(75:1.2cm) arc (75:85:1.2cm)
    node[midway, sloped, above] {$\vartheta_s$};
  \draw[->, thick, gray!70!black] (0,0) ++({\thetaX+10}:0.3cm) arc ({\thetaX+10}:340:0.3cm)
    node[pos=0.55, sloped, below] {$\varphi_i$};
  \draw[->, thick, gray!70!black] (0,0) ++({\thetaX+5}:0.7cm) arc ({\thetaX+5}:420:0.7cm)
    node[pos=0.45, sloped, below] {$\varphi_s$};

  % ============================================================
  %  WAVEFRONT ARCS — E_i (blue)
  % ============================================================
  \WavefrontArcs[
    shift={(-2.70,2.70)},
    rotate=-45
  ]{color=blue!75!black, Rstart=0.88, xscale=1, yscale=0.80,
    a1=18, a2=20, a3=22,
    lw1=0.5pt, lw2=0.8pt, lw3=1.2pt}

  % ============================================================
  %  WAVEFRONT ARCS — E_r (green)
  % ============================================================
  \WavefrontArcs[
    shift={(0.75,0.75)},
    rotate=45
  ]{color=green!60!black, Rstart=0.88, xscale=1, yscale=0.80,
    a1=18, a2=20, a3=22,
    lw1=0.5pt, lw2=0.8pt, lw3=1.2pt,
    label={$\mathbf{E_r}$}, lx=1.0, ly=-0.70}

  % ============================================================
  %  WAVEFRONT ARCS — E_t (orange)
  % ============================================================
  \WavefrontArcs[
    shift={(0.05,-0.25)},
    rotate=-45
  ]{color=orange!85!black, Rstart=0.88, xscale=1, yscale=0.80,
    a1=18, a2=20, a3=22,
    lw1=0.5pt, lw2=0.8pt, lw3=1.2pt,
    label={$\mathbf{E_t}$}, lx=1.0, ly=-0.55}

  % ============================================================
  %  WAVE VECTORS AND LABELS
  % ============================================================

  % k_r  (specular reflection)
  \draw[dotted, gray!60] (2,2) -- (2,1);
  \draw[dotted, gray!60] (2,1) -- (0,0);
  \draw[dotted, gray!60] (0,0) -- (2,2);
  \draw[->, very thick, green!60!black] (1.45,1.45) -- (2,2);
  \filldraw[green!60!black] (1.45,1.45) circle (0.8pt);
  \node[above right, xshift=-20pt, yshift=-5pt] at (2,2) {$\widehat{\mathbf{k}}_r$};

  % k_i  (incident)
  \draw[dotted, gray!60] (-2,2) -- (-2,0.5);
  \draw[dotted, gray!60] (-2,0.5) -- (2,-0.5);
  \draw[dotted, gray!60] (0,0) -- (-2,2);
  \draw[->, very thick, blue!75!black] (-2,2) -- (-1.5,1.5);
  \filldraw[blue!75!black] (-2,2) circle (0.8pt);
  \node[above right, xshift=8pt] at (-1.7,1.5) {$\widehat{\mathbf{k}}_i$};
  \node[above right, xshift=0pt, yshift=-30pt] at (-2,2) {$\mathbf{E_i}$};

  % k_t  (transmitted)
  \draw[dotted, gray!60] (0,0) -- (0.9,-1.1);
  \draw[->, very thick, orange!85!black] (0.77,-0.95) -- (1.1687,-1.4284);
  \filldraw[orange!85!black] (0.77,-0.95) circle (0.8pt);
  \node[below right, xshift=10pt, yshift=0pt] at (0.89,-1.09) {$\widehat{\mathbf{k}}_t$};

  % k_s  (scattered)
  \draw[dotted, gray!60] (0,0) -- (0.9674,2.6579);
  \draw[->, very thick, violet!80!black] (0.7,1.92) -- (0.9674,2.6579);
  \filldraw[violet!80!black] (0.7,1.92) circle (0.8pt);
  \node[above left, xshift=-5pt, yshift=-9pt] at (0.9674,2.6579) {$\widehat{\mathbf{k}}_s$};

  % E_s label near scattered direction
  \node[above left, xshift=-12pt, yshift=-35pt] at (1.6,1.6) {$\mathbf{E_s}$};

  % dV label (volume instead of dS)
  \node at (-1.0,0.2) {\textbf{dS}};

  % psi angle
  \draw[<->, thick, gray!70!black] (0,0) ++(47:1.2cm) arc (45:66:1.2cm)
    node[midway, sloped, above] {$\psi$};

\end{tikzpicture}

==> Pictures/Testbed.tex <==
\usetikzlibrary{calc,decorations.pathreplacing,arrows.meta}

\newcommand{\ROT}[1][rotate=0]{%
    \tikz [x=0.25cm,y=0.60cm,line width=.3ex,-stealth,#1] \draw (0,0) arc (-150:150:1 and 1);%
}

\newcommand{\TILT}[1][rotate=0]{%
    \tikz [x=0.25cm,y=0.60cm,line width=.3ex,-stealth,#1] \draw (0,0) arc (35:-35:1 and 1);%
}

\begin{tikzpicture}[line cap=round, line join=round,
  dot/.style={circle,fill,inner sep=1.7pt}, scale=0.6]
  % \path[use as bounding box] (-6,-6.0) rectangle (14,11.0);
  \path[use as bounding box] (-5.5,-5.0) rectangle (13.2,10.2);

\begin{scope}[xshift=0cm,yshift=0cm]

%----------------------- Geometry (front view) -----------------------%

% MUT panel (larger, viewed nearly face-on, slightly inclined — right side lower)
\coordinate (WBL) at (1.0,0.5);    % wall bottom-left
\coordinate (WBR) at (11.0,-0.2);  % wall bottom-right
\coordinate (WTL) at (1.0,9.5);    % wall top-left
\coordinate (WTR) at (11.0,8.8);   % wall top-right

% Draw the panel
\draw[thick, fill=brown, opacity=0.8] (WBL) -- (WTL) -- (WTR) -- (WBR) -- cycle;

% Grid lines on the panel
\begin{scope}
  \clip (WBL) -- (WTL) -- (WTR) -- (WBR) -- cycle;
  \pgfmathtruncatemacro{\N}{10}
  \pgfmathtruncatemacro{\Nm}{\N-1}
  % Horizontal grid lines
  \foreach \k in {1,...,\Nm}{
    \pgfmathsetmacro{\t}{\k/\N}
    \coordinate (P) at ($(WBL)!\t!(WTL)$);
    \coordinate (Q) at ($(WBR)!\t!(WTR)$);
    \draw[very thin, white, opacity=.35] (P) -- (Q);
  }
  % Vertical grid lines
  \foreach \k in {1,...,\Nm}{
    \pgfmathsetmacro{\t}{\k/\N}
    \coordinate (P) at ($(WBL)!\t!(WBR)$);
    \coordinate (Q) at ($(WTL)!\t!(WTR)$);
    \draw[very thin, white, opacity=.35] (P) -- (Q);
  }
\end{scope}

% Height/width dimensions (both labelled L_MUT)
\draw[<->] ($(WTL)+(0.075,.5)$) -- node[above] {$L_{\scriptscriptstyle \text{MUT}}$} ($(WTR)+(-.075,.5)$);
\draw[<->] ($(WTR)+(.5,0.075)$) -- node[right] {$L_{\scriptscriptstyle \text{MUT}}$} ($(WBR)+(.5,-.075)$);

% P_MUT point (center of panel, slightly below center)
\coordinate (PMUT) at ($(WBL)!0.5!(WTR)+(0,-0.5)$);
% Label placed above-left to avoid X_MUT and d
\node[dot,label={[xshift=0pt,yshift=10pt]below left:$\mathbf{P}_{\scriptscriptstyle \text{MUT}}$}] at (PMUT) {};

% MUT normal (perpendicular to tilted surface, pointing outward/downward)
\draw[-{Stealth[length=2.5mm]}] (PMUT) -- ++(-0.11,-1.5)
  node[left,pos=.95] {$\hat{\mathbf{n}}_{\scriptscriptstyle \text{MUT}}$};

% MUT local axes (along panel surface)
\draw[-{Stealth[length=2.5mm]}] (PMUT) -- ++(0.8,-0.06)
  node[below, xshift=5pt, yshift=0pt, font=\scriptsize] {$\text{X}_{\text{MUT}}$};
\draw[-{Stealth[length=2.5mm]}] (PMUT) -- ++(0.0,0.8)
  node[right, xshift=-9pt, yshift=4pt, font=\scriptsize] {$\text{Y}_{\scriptscriptstyle \text{MUT}}$};

% P_T/R point (offset along tilted surface from P_MUT)
\coordinate (PTR) at ($(PMUT)+(2.8,-0.2)$);
\draw[solid, draw opacity=0.3] (PMUT) -- (PTR) node[midway, above, yshift=-3pt] {$d$};
\node[dot,label={[xshift=0pt,yshift=2pt]right:$\mathbf{P}_{\scriptscriptstyle \text{T/R}}$}] at (PTR) {};

% dS_n point (upper-left area of panel)
\coordinate (DSN) at ($(PMUT)+(-3.5,1.2)$);
\node[dot,scale=0.5,fill=black, label={[xshift=0pt,yshift=2pt]right:$\mathrm{dS_n}$}] at (DSN) {};

%----------------------- P_j with ellipse, × cross, and rho -----------------------%
% P_j located in the upper-right area of the panel, not too close to borders
\coordinate (PSR) at ($(PMUT)+(0.8,3.0)$);
\coordinate (PJ) at ($(PSR)+(-0.3,-0.6)$);

% × cross at the center
\node[inner sep=0pt] at (PSR) {\textcolor{black}{\Large$\times$}};

% Ellipse around the cross (matching reference style)
\draw[black, thick] (PSR) ellipse [x radius=1.1cm, y radius=1.0cm];

% Rho: double-headed arrow from center upward to ellipse edge
\draw[<->, black] ($(PSR)+(0,.05)$) -- node[left] {$\rho$} ($(PSR)+(0,0.95cm)$);

% P_j red dot and label
\node[dot,scale=0.5,fill=red, label={[xshift=-3pt,yshift=0pt,text=red]right:$\mathbf{p}_\mathrm{j}$}] at (PJ) {};

%----------------------- RX antenna (left position) -----------------------%
\coordinate (TXbase) at (-3.5,-5.0);
\coordinate (TX)     at (-3.5,-2.5);

% RX image centered at the antenna tip position
\node[inner sep=0pt] (RXimg) at (TX) {\includegraphics[width=3.5cm]{Pictures/JPG/RX.jpg}};

% h_RX brace
\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
  ($(TXbase)+(0.0,0.15)$) -- ($(TX)+(0.0,-0.15)$) node[midway, xshift=-20pt,yshift=-2pt]{$h_{\scriptscriptstyle \text{RX}}$};

% Mast below the image
\draw (TXbase) -- ($(TX)+(0,0)$);
\draw ($(TXbase)+(-.25,0)$) -- ($(TXbase)+(.25,0)$);

%----------------------- TX antenna (right position) -----------------------%
\coordinate (RXbase) at (11.0,-4.5);
\coordinate (RX)     at (11.0,-2.5);

% TX image centered at the antenna tip position
\node[inner sep=0pt] (TXimg) at (RX) {\includegraphics[width=2.0cm]{Pictures/JPG/TX.jpg}};

% h_TX brace
\draw [decorate,decoration={brace,amplitude=5pt,raise=3pt}]
  ($(RXbase)+(0.0,0.15)$) -- ($(RX)+(0.0,-0.15)$) node[midway, xshift=-20pt,yshift=2pt]{$h_{\scriptscriptstyle \text{TX}}$};

% Mast below the image
\draw (RXbase) -- ($(RX)+(0,0)$);
\draw ($(RXbase)+(-.25,0)$) -- ($(RXbase)+(.25,0)$);

%----------------------- Rays -----------------------%
% Solid black rays from RX and TX to PMUT (L_RX, L_TX)
\draw (TX) -- (PMUT) node[pos=0.4,sloped,below] {$L_{\scriptscriptstyle \text{RX}}$};
\draw (RX) -- (PMUT) node[pos=0.70,sloped,below] {$L_{\scriptscriptstyle \text{TX}}$};

% Dashed black rays from RX and TX to dS_n (r_{i,n} and r_{s,n})
\draw[dashed] (TX) -- (DSN) node[pos=0.45,sloped,above] {$r_{\scriptscriptstyle i,n}$};
\draw[dashed] (RX) -- (DSN) node[pos=0.5,sloped,below] {$r_{\scriptscriptstyle s,n}$};

% Dashed black rays from RX and TX to PSR (r_{i,SR} and r_{s,SR})
\draw[dashed] (TX) -- (PSR) node[pos=0.4,sloped,above] {$r_{\scriptscriptstyle i,\textbf{SR}}$};
\draw[dashed] (RX) -- (PSR) node[pos=0.3,sloped,above] {$r_{\scriptscriptstyle s,\textbf{SR}}$};

%----------------------- Red rays (to P_j) -----------------------%
\draw[red] (TX) -- (PJ) node[pos=0.55,sloped,below,text=red] {$r_{\scriptscriptstyle i,\ell}$};
\draw[red] (RX) -- (PJ) node[pos=0.6,sloped,below,text=red] {$r_{\scriptscriptstyle s,\ell}$};

%----------------------- MUT mast -----------------------%
\coordinate (MUTbase) at ($(PTR)+(0,-4.5)$);
\coordinate (MUTtop)  at ($(PTR)+(0,0)$);
\draw[solid] (MUTbase) -- ($(MUTbase)+(0,0.5)$);
\draw[solid, draw opacity=0.3] (MUTbase) -- (MUTtop);
\draw ($(MUTbase)+(-.25,0)$) -- ($(MUTbase)+(.25,0)$);

% h_MUT brace on the right side of the mast
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3pt}]
  ($(MUTbase)+(0.0,0.15)$) -- ($(MUTtop)+(0.0,-0.15)$) node[midway, xshift=20pt, yshift=2pt]{$h_{\scriptscriptstyle \text{MUT}}$};

%----------------------- ROT / TILT -----------------------%
% ROT: dotted vertical line upward from P_T/R
\draw[dotted] (PTR) -- ($(PTR)+(0,6.9)$);
\draw ($(PTR)+(0,6.0)$) node {\color{green!50!black}\ROT[rotate=-90]} node[right,xshift=-14pt] {\color{green!50!black}ROT};

% TILT: dotted line along normal direction (leftward, slightly tilted)
\draw[dotted] (PMUT) -- ++(-6.9,0.35);
\path (PMUT) -- ++(-5.9,0.35) node (tilt) {\color{green!50!black}\TILT[rotate=174]} node[below, yshift=-8pt] {\color{green!50!black}TILT};

% P_TX label
\node[above right, xshift=0pt, yshift=0pt] at (TXimg.north east) {};
\node[dot,label={[xshift=0pt,yshift=2pt]right:$\mathbf{P}_{\scriptscriptstyle \text{TX}}$}] at (TXimg) {};

% P_RX label
\node[above left, xshift=0pt, yshift=0pt] at (RXimg.north east) {};
\node[dot,label={[xshift=-30pt,yshift=2pt]right:$\mathbf{P}_{\scriptscriptstyle \text{RX}}$}] at (RXimg) {};

\end{scope}
\end{tikzpicture}
